Plausible-Parrots @ MSP2023: Enhancing Semantic Plausibility Modeling using Entity and Event Knowledge

In this work, we investigate the effectiveness of injecting external knowledge to a large language model (LLM) to identify semantic plausibility of simple events. Specifically, we enhance the LLM with fine-grained entity types, event types and their definitions extracted from an external knowledge base. These knowledge are injected into our system via designed templates. We also augment the data to balance the label distribution and adapt the task setting to real world scenarios in which event mentions are expressed as natural language sentences. The experimental results show the effectiveness of the injected knowledge on modeling semantic plausibility of events. An error analysis further emphasizes the importance of identifying non-trivial entity and event types.

==> images/intro_approach_example.tikz <==
\begin{tikzpicture}[scale=1]
    \node[
        shape=rectangle,
        draw=black,
        thick,
        fill=blue!100, 
        opacity=0.3, 
        minimum width=3.2cm, 
        minimum height=1.2cm, 
        text width=2cm, 
        text opacity=1, 
        align=center,
    ] (subject) {\LARGE{subject}};

    \node[
        shape=rectangle,
        draw=black,
        thick,
        fill=blue!100, 
        opacity=0.3, 
        right=1cm of subject,
        minimum width=3.2cm, 
        minimum height=1.2cm, 
        text width=2cm, 
        text opacity=1, 
        align=center,
    ] (verb) {\LARGE{verb}};

    \node[
        shape=rectangle,
        draw=black,
        thick,
        fill=blue!100, 
        opacity=0.3, 
        right=1cm of verb,
        minimum width=3.2cm, 
        minimum height=1.2cm, 
        text width=2cm, 
        text opacity=1, 
        align=center,
    ] (object) {\LARGE{object}};

    % \node[
    %     shape=rectangle,
    %     draw=black,
    %     thick,
    %     fill=blue!100, 
    %     opacity=0.3, 
    %     right=0cm of object,
    %     minimum width=1cm, 
    %     minimum height=1cm, 
    %     text width=0.5cm, 
    %     text opacity=1, 
    %     align=center,
    % ] (stop) {\LARGE{.}};

    \node[
        shape=rectangle,
        draw=black,
        thick,
        fill=green!50, 
        opacity=0.3, 
        below=0.8cm of subject,
        minimum width=3cm, 
        minimum height=1.2cm, 
        text width=3cm, 
        text opacity=1, 
        align=center,
    ] (enttype_subj) {\LARGE{entity type}};

    \node[
        shape=rectangle,
        draw=black,
        thick,
        fill=green!50, 
        opacity=0.3, 
        below=0.8cm of verb,
        minimum width=2cm, 
        minimum height=1.2cm, 
        text width=3cm, 
        text opacity=1, 
        align=center,
    ] (evttype) {\LARGE{event type}};

    \node[
        shape=rectangle,
        draw=black,
        thick,
        fill=green!50, 
        opacity=0.3, 
        below=0.8cm of object,
        minimum width=2cm, 
        minimum height=1.2cm, 
        text width=3cm, 
        text opacity=1, 
        align=center,
    ] (enttype_obj) {\LARGE{entity type}};

    \node[
        shape=rectangle,
        draw=black,
        thick,
        fill=gray!50, 
        opacity=0.3, 
        below=0.8cm of enttype_subj,
        minimum width=2cm, 
        minimum height=1.2cm, 
        text width=3cm, 
        text opacity=1, 
        align=center,
    ] (def_enttype_subj) {\LARGE{definition}};

    \node[
        shape=rectangle,
        draw=black,
        thick,
        fill=gray!50, 
        opacity=0.3, 
        below=0.8cm of evttype,
        minimum width=2cm, 
        minimum height=1.2cm, 
        text width=3cm, 
        text opacity=1, 
        align=center,
    ] (def_evttype) {\LARGE{definition}};

    \node[
        shape=rectangle,
        draw=black,
        thick,
        fill=gray!50, 
        opacity=0.3, 
        below=0.8cm of enttype_obj,
        minimum width=2cm, 
        minimum height=1.2cm, 
        text width=3cm, 
        text opacity=1, 
        align=center,
    ] (def_enttype_obj) {\LARGE{definition}};



    \draw [-, color=black, line width=1.5pt] (subject) -- node[left] {} (verb);
    \draw [-, color=black, line width=1.5pt] (verb) -- node[left] {} (object);
    \draw [-, color=black, line width=1.5pt] (enttype_subj) -- node[left] {} (evttype);
    \draw [-, color=black, line width=1.5pt] (evttype) -- node[left] {} (enttype_obj);
    \draw [-, color=black, line width=1.5pt] (def_enttype_subj) -- node[left] {} (def_evttype);
    \draw [-, color=black, line width=1.5pt] (def_evttype) -- node[left] {} (def_enttype_obj);

\end{tikzpicture}

==> images/system_architecture.tikz <==
\begin{tikzpicture}[scale=1]
    \node[
        shape=rectangle, 
        rounded corners=5pt,
        fill=green!100, 
        opacity=0.3, 
        minimum width=1cm, 
        minimum height=2cm, 
        text width=1cm, 
        text opacity=1, 
        align=center,
    ] 
        (input) 
        % {\Large{S} \quad \Large{V} \quad \Large{O}};
        {\Large{S}\\ \Large{V}\\ \Large{O}};

    \node[
        shape=rectangle,
        rounded corners=5pt,
        draw=black,
        thick,
        fill=yellow!60, 
        opacity=0.3, 
        minimum width=1cm, 
        minimum height=2cm, 
        above=1cm of input,
        text width=1cm, 
        text opacity=1, 
        align=center,
    ] (ufet) {UFET};

    \node[
        shape=rectangle,
        rounded corners=5pt,
        draw=black,
        thick,
        fill=yellow!60, 
        opacity=0.3, 
        minimum width=1cm, 
        minimum height=2cm, 
        below=1cm of input,
        text width=1cm, 
        text opacity=1, 
        align=center,
    ] (ed) {ED};

    \node[
        shape=rectangle, 
        rounded corners=5pt, 
        draw=black,
        thick,
        fill=brown!30, 
        minimum width=1cm, 
        minimum height=2cm, 
        right=1.3cm of input,
        text width=1cm, 
        align=center,
        ] (template) {\rotatebox{-90}{\textsc{\Large{Template}}}};

    \node[
        shape=rectangle, 
        rounded corners=5pt, 
        fill=green!100, 
        opacity=0.3, 
        right=0.7cm of template,
        minimum width=1cm, 
        minimum height=2cm, 
        text width=1cm, 
        text opacity=1, 
        align=center,
        ] (prompt) {\rotatebox{-90}{\Large{Prompt}}};

    \node[
        right=0.7cm of prompt,
    ] (model) {\input{images/roberta.tikz}};

    \node[
        shape=rectangle, 
        rounded corners=5pt, 
        fill=cyan!100, 
        opacity=0.3, 
        right=0.7cm of model,
        minimum width=3.5cm, 
        minimum height=2cm,
        text width=3.5cm, 
        % text height=1cm,
        text opacity=1, 
        align=center,
        ] (output) {\Large{plausible (1) /\\ implausible (0)}};

    \node[
        shape=cylinder, 
        draw,
        fill=purple!100, 
        shape aspect=0.3,
        opacity=0.3, 
        above=3cm of template.north,
        % right=0.5cm of template,
        anchor=west,
        minimum width=3cm, 
        minimum height=1cm,
        text width=1cm, 
        text opacity=1, 
        align=center,
        cylinder uses custom fill, 
        cylinder body fill=purple!100, 
        cylinder end fill=purple!50,
        rotate=90,
    ] (knowledge) {\rotatebox{-90}{\Large{KB}}};

    \draw [->, color=black, line width=1.5pt] (input) -- node[left] {} (template);
    \draw [->, color=black, line width=1.5pt] (input) -- node[left] {} (ufet);
    \draw [->, color=black, line width=1.5pt] (input) -- node[left] {} (ed);
    \draw [->, color=black, line width=1.5pt] (ufet) -- node[left] {} (template);
    \draw [->, color=black, line width=1.5pt] (ed) -- node[left] {} (template);
    \draw [->,color=black,line width=1.5pt] (template) -- node[left] {} (prompt);
    \draw [->,color=black,line width=1.5pt] (prompt) -- node[left] {} (model);
    \draw [->,color=black,line width=1.5pt] (model) -- node[left] {} (output);
    \draw[->, color=black,line width=1.5pt] (knowledge) -- node[left] {} (template);

\end{tikzpicture}
